Loop calculations in quantum-mechanical non-linear sigma models

By carefully analyzing the relations between operator methods and the discretized and continuum path integral formulations of quantum-mechanical systems, we have found the correct Feynman rules for one-dimensional path integrals in curved spacetime. Although the prescription how to deal with the products of distributions that appear in the computation of Feynman diagrams in configuration space is surprising, this prescription follows unambiguously from the discretized path integral. We check our results by an explicit two-loop calculation.

==> (inline-ps-0) <==
postscript
 gsave
 initgraphics
 44 746 translate
 /box{newpath
        moveto
        4 0 rlineto
        0 4 rlineto
        -4 0 rlineto
        closepath fill} def
 0 -6 -714 {0 exch box} for
 0 -6 -714 {522 exch box} for
 6 6 516 {0 box} for
 6 6 516 {-714 box} for
 grestore
 

==> (inline-ps-1) <==
postscript
 gsave
 initgraphics
 229 718 translate
 /Helvetica-Bold findfont 24 scalefont setfont
 .24 setlinewidth
 /arca {5 270 180 arcn stroke} def
 /arcb {5 0 90 arc stroke} def
 /wave {15 -42 arca 5 -42 arcb 5 -32 arca -5 -32 arcb -5 -22 arca
        -15 -22 arcb -15 -12 arca -25 -12 arcb -25 -2 arca -35 -2 arcb}
        def
 /waveth {5 {wave 2 2 translate} repeat} def
 /waves {10 {waveth 10 -10 translate} repeat -200 0 translate} def
 /clipper {newpath 1 .25 scale 77.5 -74 85 0 360 arc clip 1 4 scale} def
 /stone {6 -26 moveto (Stony Brook) show} def
 clipper
 newpath
 waves
 5 -5 translate 10 {stone -.5 .5 translate} repeat 1 setgray stone
 grestore
 

==> (inline-ps-2) <==
postscript
 gsave
 initgraphics
 90 732 translate
 /Helvetica-Bold findfont 24 scalefont setfont
 .24 setlinewidth
 /arca {5 270 180 arcn stroke} def
 /arcb {5 0 90 arc stroke} def
 /wave {15 -42 arca 5 -42 arcb 5 -32 arca -5 -32 arcb -5 -22 arca
        -15 -22 arcb -15 -12 arca -25 -12 arcb -25 -2 arca -35 -2 arcb}
        def
 /waveth {5 {wave 2 2 translate} repeat} def
 /waves {10 {waveth 10 -10 translate} repeat -200 0 translate} def
 /clipper {newpath
   0 0 moveto 155 0 lineto 155 -37 lineto 0 -37 lineto closepath
   clip} def
 /stone {4 -25 moveto (Stony Brook) show} def
 clipper
 newpath
 waves
 5 -5 translate 10 {stone -.5 .5 translate} repeat 1 setgray stone
 grestore
 
